Malware Classification with Word Embedding Features

Malware classification is an important and challenging problem in information security. Modern malware classification techniques rely on machine learning models that can be trained on features such as opcode sequences, API calls, and byte $n$-grams, among many others. In this research, we consider opcode features. We implement hybrid machine learning techniques, where we engineer feature vectors by training hidden Markov models -- a technique that we refer to as HMM2Vec -- and Word2Vec embeddings on these opcode sequences. The resulting HMM2Vec and Word2Vec embedding vectors are then used as features for classification algorithms. Specifically, we consider support vector machine (SVM), $k$-nearest neighbor ($k$-NN), random forest (RF), and convolutional neural network (CNN) classifiers. We conduct substantial experiments over a variety of malware families. Our experiments extend well beyond any previous work in this field.

==> figures/best.tex <==
%\begin{tikzpicture}[scale=0.9, every node/.style={scale=1.0},rotate=-90]
\begin{tikzpicture}[scale=0.6, every node/.style={scale=1.0}]
    \begin{axis}[
        width  = 0.75*\textwidth,
        height = 7.5cm,
        ymin=0,ymax=1.14,
        ytick={0.0,0.2,0.4,0.6,0.8,1.0},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=18pt,
%        ymajorgrids = true,
        xlabel = {Learning technique},
%        xlabel style={rotate=180},
        ylabel = {Accuracy},
        xlabel shift = 6pt,
%        ylabel shift = -2pt,
%        axis x line*=bottom,
%        yticklabel pos=right,
        symbolic x coords={
HMM2Vec-SVM,
HMM2Vec-$k$NN,
HMM2Vec-RF,
HMM2Vec-DNN,
Word2Vec-SVM,
Word2Vec-$k$NN,
Word2Vec-RF,
Word2Vec-DNN
	},
        xtick={
HMM2Vec-SVM,
HMM2Vec-$k$NN,
HMM2Vec-RF,
HMM2Vec-DNN,
Word2Vec-SVM,
Word2Vec-$k$NN,
Word2Vec-RF,
Word2Vec-DNN
	},
	y tick label style={
%		rotate=90,
		font=\small,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
		1000 sep={},
    		precision=2},
%	yticklabel pos=right,
%        xtick = data,
        x tick label style={
        		rotate=60,
		font=\footnotesize,
		anchor=north east,
		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={rotate=90, 
        								   anchor=west,
								   font=\footnotesize,
								   /pgf/number format/.cd,
								   	fixed zerofill,
									1000 sep={},
									precision=2
								   },
        %%%%%
%        enlarge x limits=0.03,
        enlarge x limits=0.08,
%        enlarge x limits=0.25,
%        legend cell align=left,
%        legend pos=south east,
%        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.89,0.02)},
%                anchor=south,
%                column sep=1ex
%        },
%        axis x line*=bottom
    ]
\addplot[fill=blue,opacity=1.00] 
coordinates {
(HMM2Vec-SVM,0.89)
(HMM2Vec-$k$NN,0.79)
(HMM2Vec-RF,0.96)
(HMM2Vec-DNN,0.94)
(Word2Vec-SVM,0.95)
(Word2Vec-$k$NN,0.89)
(Word2Vec-RF,0.96)
(Word2Vec-DNN,0.94)
};
%\legend{}
\end{axis}
\end{tikzpicture}


==> figures/conf_hmm_rf_grid.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.5]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={BHO,OnLineGames,Renos,CeeInject,FakeRean,Vobfus,Winwebsec},
        xtick={0,...,6},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=60,yshift=-5pt},
%	xticklabel style={rotate=90},
        yticklabels={BHO,OnLineGames,Renos,CeeInject,FakeRean,Vobfus,Winwebsec},
        ytick={0,...,6},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
%        yticklabel style={font=\footnotesize\tt},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0.0,0.2,0.4,0.6,0.8,1.0},
            yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		/pgf/number format/fixed,
			/pgf/number format/precision=1}
        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=3
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=3
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=7,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
 0  0 0.973
 1  0 0.007
 2  0 0.000
 3  0 0.007
 4  0 0.007
 5  0 0.003
 6  0 0.003
 0  1 0.000
 1  1 0.920
 2  1 0.006
 3  1 0.025
 4  1 0.048
 5  1 0.000
 6  1 0.000
 0  2 0.000
 1  2 0.009
 2  2 0.955
 3  2 0.006
 4  2 0.030
 5  2 0.000
 6  2 0.000
 0  3 0.000
 1  3 0.007
 2  3 0.007
 3  3 0.960
 4  3 0.013
 5  3 0.007
 6  3 0.007
 0  4 0.000
 1  4 0.018
 2  4 0.000
 3  4 0.007
 4  4 0.961
 5  4 0.000
 6  4 0.014
 0  5 0.000
 1  5 0.003
 2  5 0.003
 3  5 0.000
 4  5 0.003
 5  5 0.990
 6  5 0.000
 0  6 0.000
 1  6 0.003
 2  6 0.007
 3  6 0.003
 4  6 0.045
 5  6 0.003
 6  6 0.938
        };
    \end{axis}
\end{tikzpicture}
%
%\caption{I'm confused~5!}\label{tab:CM5}
%\end{figure*}


==> figures/conf_hmm_svm.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.5]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={BHO,OnLineGames,Renos,CeeInject,FakeRean,Vobfus,Winwebsec},
        xtick={0,...,6},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=60,yshift=-5pt},
%	xticklabel style={rotate=90},
        yticklabels={BHO,OnLineGames,Renos,CeeInject,FakeRean,Vobfus,Winwebsec},
        ytick={0,...,6},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
%        yticklabel style={font=\footnotesize\tt},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0.0,0.2,0.4,0.6,0.8,1.0},
            yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		/pgf/number format/fixed,
			/pgf/number format/precision=1}
        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=3
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=3
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=7,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
 0  0 0.942
 1  0 0.010
 2  0 0.003
 3  0 0.014
 4  0 0.031
 5  0 0.000
 6  0 0.000
 0  1 0.019
 1  1 0.856
 2  1 0.003
 3  1 0.013
 4  1 0.077
 5  1 0.000
 6  1 0.032
 0  2 0.000
 1  2 0.023
 2  2 0.912
 3  2 0.030
 4  2 0.039
 5  2 0.003
 6  2 0.020
 0  3 0.000
 1  3 0.030
 2  3 0.017
 3  3 0.886
 4  3 0.044
 5  3 0.000
 6  3 0.023
 0  4 0.010
 1  4 0.040
 2  4 0.017
 3  4 0.040
 4  4 0.845
 5  4 0.000
 6  4 0.047
 0  5 0.000
 1  5 0.009
 2  5 0.009
 3  5 0.006
 4  5 0.006
 5  5 0.966
 6  5 0.003
 0  6 0.000
 1  6 0.040
 2  6 0.036
 3  6 0.036
 4  6 0.091
 5  6 0.000
 6  6 0.796
        };
    \end{axis}
\end{tikzpicture}
%
%\caption{I'm confused~5!}\label{tab:CM5}
%\end{figure*}


==> figures/conf_w2v_dnn.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.5]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={BHO,OnLineGames,Renos,CeeInject,FakeRean,Vobfus,Winwebsec},
        xtick={0,...,6},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=60,yshift=-5pt},
%	xticklabel style={rotate=90},
        yticklabels={BHO,OnLineGames,Renos,CeeInject,FakeRean,Vobfus,Winwebsec},
        ytick={0,...,6},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
%        yticklabel style={font=\footnotesize\tt},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0.0,0.2,0.4,0.6,0.8,1.0},
            yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		/pgf/number format/fixed,
			/pgf/number format/precision=1}
        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=3
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=3
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=7,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
 0  0 0.959
 1  0 0.010
 2  0 0.010
 3  0 0.000
 4  0 0.010
 5  0 0.000
 6  0 0.010
 0  1 0.000
 1  1 0.947
 2  1 0.000
 3  1 0.032
 4  1 0.011
 5  1 0.000
 6  1 0.011
 0  2 0.000
 1  2 0.020
 2  2 0.911
 3  2 0.000
 4  2 0.020
 5  2 0.030
 6  2 0.020
 0  3 0.000
 1  3 0.020
 2  3 0.000
 3  3 0.940
 4  3 0.010
 5  3 0.010
 6  3 0.020
 0  4 0.000
 1  4 0.030
 2  4 0.000
 3  4 0.010
 4  4 0.911
 5  4 0.000
 6  4 0.050
 0  5 0.000
 1  5 0.000
 2  5 0.000
 3  5 0.000
 4  5 0.000
 5  5 1.000
 6  5 0.000
 0  6 0.000
 1  6 0.000
 2  6 0.000
 3  6 0.020
 4  6 0.050
 5  6 0.000
 6  6 0.931
        };
    \end{axis}
\end{tikzpicture}
%
%\caption{I'm confused~5!}\label{tab:CM5}
%\end{figure*}


==> figures/conf_w2v_rf.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.5]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={BHO,OnLineGames,Renos,CeeInject,FakeRean,Vobfus,Winwebsec},
        xtick={0,...,6},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=60,yshift=-5pt},
%	xticklabel style={rotate=90},
        yticklabels={BHO,OnLineGames,Renos,CeeInject,FakeRean,Vobfus,Winwebsec},
        ytick={0,...,6},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
%        yticklabel style={font=\footnotesize\tt},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0.0,0.2,0.4,0.6,0.8,1.0},
            yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		/pgf/number format/fixed,
			/pgf/number format/precision=1}
        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=3
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=3
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=7,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
 0  0 0.977
 1  0 0.000
 2  0 0.000
 3  0 0.003
 4  0 0.013
 5  0 0.003
 6  0 0.003
 0  1 0.003
 1  1 0.970
 2  1 0.000
 3  1 0.010
 4  1 0.010
 5  1 0.007
 6  1 0.000
 0  2 0.000
 1  2 0.010
 2  2 0.949
 3  2 0.010
 4  2 0.010
 5  2 0.006
 6  2 0.016
 0  3 0.003
 1  3 0.013
 2  3 0.007
 3  3 0.953
 4  3 0.013
 5  3 0.000
 6  3 0.010
 0  4 0.000
 1  4 0.017
 2  4 0.007
 3  4 0.003
 4  4 0.959
 5  4 0.000
 6  4 0.014
 0  5 0.003
 1  5 0.000
 2  5 0.003
 3  5 0.000
 4  5 0.007
 5  5 0.986
 6  5 0.000
 0  6 0.003
 1  6 0.007
 2  6 0.007
 3  6 0.007
 4  6 0.037
 5  6 0.000
 6  6 0.940
        };
    \end{axis}
\end{tikzpicture}
%
%\caption{I'm confused~5!}\label{tab:CM5}
%\end{figure*}


==> figures/hmm_knn2.tex <==
%\begin{tikzpicture}[scale=0.75]
\begin{tikzpicture}[scale=0.6]
\begin{axis}[smooth,
		   width=0.7\textwidth,
		   height=0.575\textwidth,
%		   /pgf/number format/1000 sep={},
	 	   x tick label style={
%		   	rotate=90,
   		 	/pgf/number format/.cd,
			/pgf/number format/1000 sep={},
   			fixed,
   			fixed zerofill,
    			precision=0
		   },
	 	   y tick label style={
%		   	rotate=90,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=2
		    },
                    xmin=0,xmax=101,
                    ymin=0.74,ymax=0.96,
%                    legend pos=south east,
%                    legend cell align={left},
                    xtick={0,10,20,30,40,50,60,70,80,90,100},
%                    ytick={0.80,0.82,0.84,0.86,0.88,0.90,0.92,0.94,0.96,0.98,1.00},
                    ytick={0.75,0.80,0.85,0.90,0.95},
                    xlabel={Number of neighbors~$k$},
                    ylabel={Accuracy}] 
\addplot[color=blue,ultra thick,
%every mark/.append style={solid, fill=blue},mark=*,mark size=2.0] coordinates {
no marks] coordinates {
(1,0.935428571)
(2,0.927)
(3,0.924)
(4,0.921428571)
(5,0.918714286)
(6,0.914285714)
(7,0.911285714)
(8,0.908571429)
(9,0.903714286)
(10,0.899857143)
(11,0.896571429)
(12,0.894714286)
(13,0.893428571)
(14,0.890714286)
(15,0.888428571)
(16,0.885571429)
(17,0.883285714)
(18,0.880142857)
(19,0.878571429)
(20,0.874428571)
(21,0.872714286)
(22,0.869857143)
(23,0.867571429)
(24,0.865285714)
(25,0.863428571)
(26,0.859857143)
(27,0.858428571)
(28,0.855428571)
(29,0.854857143)
(30,0.853428571)
(31,0.851285714)
(32,0.848571429)
(33,0.845)
(34,0.842857143)
(35,0.840285714)
(36,0.838571429)
(37,0.836571429)
(38,0.835714286)
(39,0.833428571)
(40,0.831714286)
(41,0.830714286)
(42,0.829285714)
(43,0.827571429)
(44,0.824857143)
(45,0.822857143)
(46,0.820714286)
(47,0.820142857)
(48,0.816285714)
(49,0.816142857)
(50,0.814428571)
(51,0.812)
(52,0.811285714)
(53,0.809571429)
(54,0.808)
(55,0.806714286)
(56,0.806)
(57,0.805)
(58,0.804428571)
(59,0.802857143)
(60,0.800857143)
(61,0.800571429)
(62,0.798857143)
(63,0.796571429)
(64,0.795428571)
(65,0.794857143)
(66,0.794)
(67,0.792571429)
(68,0.790857143)
(69,0.790428571)
(70,0.789714286)
(71,0.789571429)
(72,0.788428571)
(73,0.788)
(74,0.787428571)
(75,0.786714286)
(76,0.785428571)
(77,0.783714286)
(78,0.781142857)
(79,0.780857143)
(80,0.778571429)
(81,0.777285714)
(82,0.775142857)
(83,0.775428571)
(84,0.774714286)
(85,0.773857143)
(86,0.772571429)
(87,0.771)
(88,0.770571429)
(89,0.770285714)
(90,0.769)
(91,0.767142857)
(92,0.764571429)
(93,0.763142857)
(94,0.762714286)
(95,0.762)
(96,0.762)
(97,0.759428571)
(98,0.757428571)
(99,0.756714286)
(100,0.756714286)
};
%\legend{Baseline HMM, HMM2Vec, Word2Vec}
\end{axis}
\end{tikzpicture}


==> figures/opcodes.tex <==
\begin{tikzpicture}[scale=0.7, every node/.style={scale=1.0},rotate=-90]
    \begin{axis}[
        width  = 0.7*\textwidth,
        height = 10cm,
        ymin=0.0,ymax=20.0,
        ytick={0,5,10,15,20},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=5.0pt,
%        ymajorgrids = true,
        xlabel = {Opcode},
        xlabel style={rotate=180},
        ylabel = {Percentage of total},
        yticklabel pos=right,
        symbolic x coords={
        		mov,
		add,
		push,
		pop,
		inc,
		call,
		xor,
		dec,
		cmp,
		xchg,
		adc,
		sub,
		or,
		and,
		sbb,
		test,
		lea,
		jmp,
		je,
		ret,
		in,
		out,
		jne,
		imul,
		int,
		scas,
		nop,
		lods,
		int3,
		stos,
		pushl
	},
        xtick={
        		mov,
		add,
		push,
		pop,
		inc,
		call,
		xor,
		dec,
		cmp,
		xchg,
		adc,
		sub,
		or,
		and,
		sbb,
		test,
		lea,
		jmp,
		je,
		ret,
		in,
		out,
		jne,
		imul,
		int,
		scas,
		nop,
		lods,
		int3,
		stos,
		pushl
	},
	y tick label style={
		rotate=90,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
    		precision=0},
%	yticklabel pos=right,
%        xtick = data,
        x tick label style={
        		rotate=90,
		font=\small\tt,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={rotate=90, 
        								   anchor=west,
								   font=\footnotesize,
								   /pgf/number format/.cd,
								   	fixed zerofill,
									precision=2
								   },
        %%%%%
%        enlarge x limits=0.03,
        enlarge x limits=0.03,
%        enlarge x limits=0.25,
%        legend cell align=left,
%        legend pos=south east,
%        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.89,0.02)},
%                anchor=south,
%                column sep=1ex
%        },
%        axis x line*=bottom
    ]
\addplot[fill=blue,opacity=1.00] 
coordinates {
(mov,15.98601457)
(add,8.894469007)
(push,8.688018107)
(pop,5.116886966)
(inc,4.036563331)
(call,3.58227785)
(xor,3.247421036)
(dec,2.912125078)
(cmp,2.449324562)
(xchg,2.327350132)
(adc,2.209308681)
(sub,2.193354595)
(or,2.114786541)
(and,2.072056988)
(sbb,1.863930756)
(test,1.754845012)
(lea,1.635096766)
(jmp,1.583791363)
(je,1.371370569)
(ret,1.294958994)
(in,1.137655406)
(out,1.096099533)
(jne,0.935457063)
(imul,0.765446532)
(int,0.672325374)
(scas,0.609074562)
(nop,0.591594267)
(lods,0.566211761)
(int3,0.510860638)
(stos,0.501433664)
(pushl,0.488330162)
};
%\legend{}
\end{axis}
\end{tikzpicture}


==> figures/robust_hmm.tex <==
%\begin{tikzpicture}[scale=0.75]
\begin{tikzpicture}[scale=0.525]
\begin{axis}[smooth,
		   width=0.5\textwidth,
		   height=0.45\textwidth,
%		   /pgf/number format/1000 sep={},
	 	   x tick label style={
%		   	rotate=90,
   		 	/pgf/number format/.cd,
			/pgf/number format/1000 sep={},
   			fixed,
   			fixed zerofill,
    			precision=0
		   },
	 	   y tick label style={
%		   	rotate=90,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=1
		    },
                    xmin=0,xmax=40,
                    ymin=-0.02,ymax=1.02,
                    legend pos=south west,
                    legend cell align={left},
                    legend style={font=\small},
                    xtick={0,10,20,30,40},
%                    ytick={0.80,0.82,0.84,0.86,0.88,0.90,0.92,0.94,0.96,0.98,1.00},
                    ytick={0.0,0.2,0.4,0.6,0.8,1.0},
                    xlabel={Scrambling percentage},
                    ylabel={Accuracy},
                    ylabel shift = -2.5pt] 
\addplot[color=red,thick,
%every mark/.append style={solid, fill=blue},mark=*,mark size=2.0] coordinates {
no marks] coordinates {
(0,0.88)
(10,0.39)
(20,0.37)
(30,0.33)
(40,0.325)
};
\addplot[color=green,thick,
%every mark/.append style={solid, fill=blue},mark=*,mark size=2.0] coordinates {
no marks] coordinates {
(0,0.849)
(10,0.5266666667)
(20,0.5133333333)
(30,0.49)
(40,0.485)
};
\addplot[color=orange,thick,
%every mark/.append style={solid, fill=blue},mark=*,mark size=2.0] coordinates {
no marks] coordinates {
(0,0.96)
(10,0.5766666667)
(20,0.595)
(30,0.5683333333)
(40,0.55)
};
\addplot[color=blue,thick,
%every mark/.append style={solid, fill=blue},mark=*,mark size=2.0] coordinates {
no marks] coordinates {
(0,0.9599999785)
(10,0.6499999762)
(20,0.676666677)
(30,0.6733333468)
(40,0.6616666913)
};
\legend{HMM2Vec-SVM, HMM2Vec-$k$NN, HMM2Vec-RF, HMM2Vec-DNN}
\end{axis}
\end{tikzpicture}


==> figures/robust_w2v.tex <==
%\begin{tikzpicture}[scale=0.75]
\begin{tikzpicture}[scale=0.525]
\begin{axis}[smooth,
		   width=0.5\textwidth,
		   height=0.45\textwidth,
%		   /pgf/number format/1000 sep={},
	 	   x tick label style={
%		   	rotate=90,
   		 	/pgf/number format/.cd,
			/pgf/number format/1000 sep={},
   			fixed,
   			fixed zerofill,
    			precision=0
		   },
	 	   y tick label style={
%		   	rotate=90,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=1
		    },
                    xmin=0,xmax=40,
                    ymin=-0.02,ymax=1.02,
                    legend pos=south west,
                    legend cell align={left},
                    legend style={font=\small},
                    xtick={0,10,20,30,40},
%                    ytick={0.80,0.82,0.84,0.86,0.88,0.90,0.92,0.94,0.96,0.98,1.00},
                    ytick={0.0,0.2,0.4,0.6,0.8,1.0},
                    xlabel={Scrambling percentage},
                    ylabel={Accuracy},
                    ylabel shift = -2.5pt] 
\addplot[color=red,thick,
%every mark/.append style={solid, fill=blue},mark=*,mark size=2.0] coordinates {
no marks] coordinates {
(0,1.00)
(10,0.6866666667)
(20,0.6666666667)
(30,0.65)
(40,0.655)
};
\addplot[color=green,thick,
%every mark/.append style={solid, fill=blue},mark=*,mark size=2.0] coordinates {
no marks] coordinates {
(0,1.00)
(10,0.6633333333)
(20,0.660)
(30,0.685)
(40,0.6616666667)
};
\addplot[color=orange,thick,
%every mark/.append style={solid, fill=blue},mark=*,mark size=2.0] coordinates {
no marks] coordinates {
(0,0.980)
(10,0.6183333333)
(20,0.6133333333)
(30,0.6116666667)
(40,0.6383333333)
};
\addplot[color=blue,thick,
%every mark/.append style={solid, fill=blue},mark=*,mark size=2.0] coordinates {
no marks] coordinates {
(0,0.960)
(10,0.6666666667)
(20,0.54)
(30,0.5233333333)
(40,0.5183333333)
};
\addplot[color=brown,thick,
%every mark/.append style={solid, fill=blue},mark=*,mark size=2.0] coordinates {
no marks] coordinates {
(0,0.930)
(10,0.5766666667)
(20,0.6016666667)
(30,0.5816666667)
(40,0.5666666667)
};
\legend{$W=1$, $W=5$, $W=10$, $W=30$, $W=100$}
\end{axis}
\end{tikzpicture}


==> figures/robust_w2v_dnn.tex <==
%\begin{tikzpicture}[scale=0.75]
\begin{tikzpicture}[scale=0.525]
\begin{axis}[smooth,
		   width=0.5\textwidth,
		   height=0.45\textwidth,
%		   /pgf/number format/1000 sep={},
	 	   x tick label style={
%		   	rotate=90,
   		 	/pgf/number format/.cd,
			/pgf/number format/1000 sep={},
   			fixed,
   			fixed zerofill,
    			precision=0
		   },
	 	   y tick label style={
%		   	rotate=90,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=1
		    },
                    xmin=0,xmax=40,
                    ymin=-0.02,ymax=1.02,
                    legend pos=south west,
                    legend cell align={left},
                    legend style={font=\small},
                    xtick={0,10,20,30,40},
%                    ytick={0.80,0.82,0.84,0.86,0.88,0.90,0.92,0.94,0.96,0.98,1.00},
                    ytick={0.0,0.2,0.4,0.6,0.8,1.0},
                    xlabel={Scrambling percentage},
                    ylabel={Accuracy},
                    ylabel shift = -2.5pt] 
\addplot[color=red,thick,
%every mark/.append style={solid, fill=blue},mark=*,mark size=2.0] coordinates {
no marks] coordinates {
(0,1.00)
(10,0.6399999857)
(20,0.6733333468)
(30,0.6283333302)
(40,0.6100000143)
};
\addplot[color=green,thick,
%every mark/.append style={solid, fill=blue},mark=*,mark size=2.0] coordinates {
no marks] coordinates {
(0,1.00)
(10,0.6483333111)
(20,0.6733333468)
(30,0.6666666865)
(40,0.6499999762)
};
\addplot[color=orange,thick,
%every mark/.append style={solid, fill=blue},mark=*,mark size=2.0] coordinates {
no marks] coordinates {
(0,1.00)
(10,0.6333333254)
(20,0.6133333445)
(30,0.6399999857)
(40,0.6316666603)
};
\addplot[color=blue,thick,
%every mark/.append style={solid, fill=blue},mark=*,mark size=2.0] coordinates {
no marks] coordinates {
(0,0.9666666389)
(10,0.7883333564)
(20,0.6050000191)
(30,0.6133333445)
(40,0.5416666865)
};
\addplot[color=brown,thick,
%every mark/.append style={solid, fill=blue},mark=*,mark size=2.0] coordinates {
no marks] coordinates {
(0,0.9166666865)
(10,0.7549999952)
(20,0.6100000143)
(30,0.5883333087)
(40,0.5799999833)
};
\legend{$W=1$, $W=5$, $W=10$, $W=30$, $W=100$}
\end{axis}
\end{tikzpicture}


==> figures/robust_w2v_knn.tex <==
%\begin{tikzpicture}[scale=0.75]
\begin{tikzpicture}[scale=0.525]
\begin{axis}[smooth,
		   width=0.5\textwidth,
		   height=0.45\textwidth,
%		   /pgf/number format/1000 sep={},
	 	   x tick label style={
%		   	rotate=90,
   		 	/pgf/number format/.cd,
			/pgf/number format/1000 sep={},
   			fixed,
   			fixed zerofill,
    			precision=0
		   },
	 	   y tick label style={
%		   	rotate=90,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=1
		    },
                    xmin=0,xmax=40,
                    ymin=-0.02,ymax=1.02,
                    legend pos=south west,
                    legend cell align={left},
                    legend style={font=\small},
                    xtick={0,10,20,30,40},
%                    ytick={0.80,0.82,0.84,0.86,0.88,0.90,0.92,0.94,0.96,0.98,1.00},
                    ytick={0.0,0.2,0.4,0.6,0.8,1.0},
                    xlabel={Scrambling percentage},
                    ylabel={Accuracy},
                    ylabel shift = -2.5pt] 
\addplot[color=red,thick,
%every mark/.append style={solid, fill=blue},mark=*,mark size=2.0] coordinates {
no marks] coordinates {
(0,0.957)
(10,0.7033333333)
(20,0.6933333333)
(30,0.6183333333)
(40,0.60)
};
\addplot[color=green,thick,
%every mark/.append style={solid, fill=blue},mark=*,mark size=2.0] coordinates {
no marks] coordinates {
(0,0.9505)
(10,0.635)
(20,0.7416666667)
(30,0.6783333333)
(40,0.665)
};
\addplot[color=orange,thick,
%every mark/.append style={solid, fill=blue},mark=*,mark size=2.0] coordinates {
no marks] coordinates {
(0,0.9435)
(10,0.70)
(20,0.7183333333)
(30,0.6916666667)
(40,0.6833333333)
};
\addplot[color=blue,thick,
%every mark/.append style={solid, fill=blue},mark=*,mark size=2.0] coordinates {
no marks] coordinates {
(0,0.931)
(10,0.7466666667)
(20,0.6233333333)
(30,0.5833333333)
(40,0.5583333333)
};
\addplot[color=brown,thick,
%every mark/.append style={solid, fill=blue},mark=*,mark size=2.0] coordinates {
no marks] coordinates {
(0,0.914)
(10,0.6933333333)
(20,0.6316666667)
(30,0.5716666667)
(40,0.5816666667)
};
\legend{$W=1$, $W=5$, $W=10$, $W=30$, $W=100$}
\end{axis}
\end{tikzpicture}


==> figures/robust_w2v_rf.tex <==
%\begin{tikzpicture}[scale=0.75]
\begin{tikzpicture}[scale=0.525]
\begin{axis}[smooth,
		   width=0.5\textwidth,
		   height=0.45\textwidth,
%		   /pgf/number format/1000 sep={},
	 	   x tick label style={
%		   	rotate=90,
   		 	/pgf/number format/.cd,
			/pgf/number format/1000 sep={},
   			fixed,
   			fixed zerofill,
    			precision=0
		   },
	 	   y tick label style={
%		   	rotate=90,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=1
		    },
                    xmin=0,xmax=40,
                    ymin=-0.02,ymax=1.02,
                    legend pos=south west,
                    legend cell align={left},
                    legend style={font=\small},
                    xtick={0,10,20,30,40},
%                    ytick={0.80,0.82,0.84,0.86,0.88,0.90,0.92,0.94,0.96,0.98,1.00},
                    ytick={0.0,0.2,0.4,0.6,0.8,1.0},
                    xlabel={Scrambling percentage},
                    ylabel={Accuracy},
                    ylabel shift = -2.5pt] 
\addplot[color=red,thick,
%every mark/.append style={solid, fill=blue},mark=*,mark size=2.0] coordinates {
no marks] coordinates {
(0,0.99)
(10,0.615)
(20,0.7383333333)
(30,0.6566666667)
(40,0.6316666667)
};
\addplot[color=green,thick,
%every mark/.append style={solid, fill=blue},mark=*,mark size=2.0] coordinates {
no marks] coordinates {
(0,0.99)
(10,0.6616666667)
(20,0.7316666667)
(30,0.6583333333)
(40,0.645)
};
\addplot[color=orange,thick,
%every mark/.append style={solid, fill=blue},mark=*,mark size=2.0] coordinates {
no marks] coordinates {
(0,0.99)
(10,0.725)
(20,0.7166666667)
(30,0.705)
(40,0.6883333333)
};
\addplot[color=blue,thick,
%every mark/.append style={solid, fill=blue},mark=*,mark size=2.0] coordinates {
no marks] coordinates {
(0,0.98)
(10,0.7416666667)
(20,0.53)
(30,0.515)
(40,0.46)
};
\addplot[color=brown,thick,
%every mark/.append style={solid, fill=blue},mark=*,mark size=2.0] coordinates {
no marks] coordinates {
(0,0.97)
(10,0.7583333333)
(20,0.5616666667)
(30,0.5466666667)
(40,0.5316666667)
};
\legend{$W=1$, $W=5$, $W=10$, $W=30$, $W=100$}
\end{axis}
\end{tikzpicture}


==> figures/samples.tex <==
%\begin{tikzpicture}[scale=0.9, every node/.style={scale=1.0},rotate=-90]
\begin{tikzpicture}[scale=0.475, every node/.style={scale=1.0}]
    \begin{axis}[
        width  = 1.0*\textwidth,
        height = 8cm,
        ymin=0,ymax=2850,
        ytick={0,500,1000,1500,2000,2500},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=5.75pt,
%        ymajorgrids = true,
        xlabel = {Family name},
%        xlabel style={rotate=180},
        ylabel = {Number of samples},
        xlabel shift = -8pt,
        ylabel shift = -2pt,
%        axis x line*=bottom,
%        yticklabel pos=right,
        symbolic x coords={
VBInject,
Winwebsec,
Renos,
OnLineGames,
BHO,
Startpage,
Adload,
Vobfus,
CeeInject,
Lolyda.BF,
Zbot,
FakeRean,
Wintrim.BX,
Agent,
Allaple.A,
VB,
Cycbot.G,
Vundo,
Toga!rfn,
Rimecud.A,
Hotbar,
Obfuscator,
Injector,
Small,
Bulta!rfn,
Bifrose,
Zegost,
Drstwex.A,
Alureon,
DelfInject,
Zwangi,
Sinowal.gen!Y,
Hupigon,
FakeSysdef,
Koutodoor.E,
Bancos,
Banload
	},
        xtick={
VBInject,
Winwebsec,
Renos,
OnLineGames,
BHO,
Startpage,
Adload,
Vobfus,
CeeInject,
Lolyda.BF,
Zbot,
FakeRean,
Wintrim.BX,
Agent,
Allaple.A,
VB,
Cycbot.G,
Vundo,
Toga!rfn,
Rimecud.A,
Hotbar,
Obfuscator,
Injector,
Small,
Bulta!rfn,
Bifrose,
Zegost,
Drstwex.A,
Alureon,
DelfInject,
Zwangi,
Sinowal.gen!Y,
Hupigon,
FakeSysdef,
Koutodoor.E,
Bancos,
Banload
	},
	y tick label style={
%		rotate=90,
		font=\small,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
		1000 sep={},
    		precision=0},
%	yticklabel pos=right,
%        xtick = data,
        x tick label style={
        		rotate=60,
		font=\footnotesize\tt,
		anchor=north east,
		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={rotate=90, 
        								   anchor=west,
								   font=\footnotesize,
								   /pgf/number format/.cd,
								   	fixed zerofill,
									1000 sep={},
									precision=0
								   },
        %%%%%
%        enlarge x limits=0.03,
        enlarge x limits=0.02,
%        enlarge x limits=0.25,
%        legend cell align=left,
%        legend pos=south east,
%        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.89,0.02)},
%                anchor=south,
%                column sep=1ex
%        },
%        axis x line*=bottom
    ]
\addplot[fill=blue,opacity=1.00] 
coordinates {
(VBInject,2431)
(Winwebsec,2302)
(Renos,1567)
(OnLineGames,1508)
(BHO,1396)
(Startpage,1284)
(Adload,1219)
(Vobfus,1107)
(CeeInject,1077)
(Lolyda.BF,1076)
(Zbot,1020)
(FakeRean,1017)
(Wintrim.BX,1000)
(Agent,988)
(Allaple.A,986)
(VB,978)
(Cycbot.G,858)
(Vundo,853)
(Toga!rfn,736)
(Rimecud.A,705)
(Hotbar,688)
(Obfuscator,681)
(Injector,675)
(Small,645)
(Bulta!rfn,569)
(Bifrose,546)
(Zegost,544)
(Drstwex.A,542)
(Alureon,539)
(DelfInject,504)
(Zwangi,460)
(Sinowal.gen!Y,427)
(Hupigon,426)
(FakeSysdef,398)
(Koutodoor.E,375)
(Bancos,361)
(Banload,311)
};
%\legend{}
\end{axis}
\end{tikzpicture}


==> figures/w2v_dnn.tex <==
\begin{tikzpicture}[scale=0.6, every node/.style={scale=1.0}]
    \begin{axis}[
        width  = 0.8*\textwidth,
        height = 8cm,
        ymin=0.0,ymax=1.12,
        ytick={0,0.2,0.4,0.6,0.8,1.0},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=11.0pt,
%        ymajorgrids = true,
        xlabel = {Embedding vector length},
        ylabel = {Accuracy},
        symbolic x coords={$N=2$,$N=31$,$N=100$},
	y tick label style={
%		rotate=90,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
    		precision=2},
%	yticklabel pos=right,
%        xtick = data,
        xtick={$N=2$,$N=31$,$N=100$},
        x tick label style={
%        		rotate=60,
		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={rotate=90, 
        								   anchor=west,
								   font=\footnotesize,
								   /pgf/number format/.cd,
								   	fixed zerofill,
									precision=2
								   },
        %%%%%
%        enlarge x limits=0.03,
        enlarge x limits=0.25,
%        enlarge x limits=0.25,
        legend cell align=left,
        legend pos=south east,
%        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.89,0.02)},
%                anchor=south,
%                column sep=1ex
%        },
%        axis x line*=bottom
    ]
\addplot[fill=red,opacity=1.00] %%%%% 20 opcodes
coordinates {
($N=2$,0.90)
($N=31$,0.94)
($N=100$,0.94)
};
\addplot[fill=blue,opacity=1.00] %%%%% 20 opcodes
coordinates {
($N=2$,0.91)
($N=31$,0.93)
($N=100$,0.95)
};
\addplot[fill=green,opacity=1.00] %%%%% 20 opcodes
coordinates {
($N=2$,0.92)
($N=31$,0.94)
($N=100$,0.94)
};
\addplot[fill=yellow,opacity=1.00] %%%%% 20 opcodes
coordinates {
($N=2$,0.91)
($N=31$,0.94)
($N=100$,0.94)
};
\addplot[fill=brown,opacity=1.00] %%%%% 20 opcodes
coordinates {
($N=2$,0.90)
($N=31$,0.93)
($N=100$,0.93)
};
\legend{$W=1$,$W=5$,$W=10$,$W=30$,$W=100$}
\end{axis}
\end{tikzpicture}


==> figures/w2v_dnn_accuracy.tex <==
%\begin{tikzpicture}[scale=0.75]
\begin{tikzpicture}[scale=0.45]
\begin{axis}[smooth,
		   width=0.7\textwidth,
		   height=0.575\textwidth,
%		   /pgf/number format/1000 sep={},
	 	   x tick label style={
%		   	rotate=90,
   		 	/pgf/number format/.cd,
			/pgf/number format/1000 sep={},
   			fixed,
   			fixed zerofill,
    			precision=0
		   },
	 	   y tick label style={
%		   	rotate=90,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=2
		    },
                    xmin=0,xmax=51,
                    ymin=0.685,ymax=0.965,
                    legend pos=south west,
%                    legend cell align={left},
                    xtick={0,10,20,30,40,50},
%                    ytick={0.80,0.82,0.84,0.86,0.88,0.90,0.92,0.94,0.96,0.98,1.00},
                    ytick={0.70,0.75,0.80,0.85,0.90,0.95},
                    xlabel={Epoch},
                    ylabel={Accuracy}] 
\addplot[color=blue,thick,
%every mark/.append style={solid, fill=blue},mark=*,mark size=2.0] coordinates {
no marks] coordinates {
(1,0.6816071)
(2,0.80482143)
(3,0.8435714)
(4,0.86482143)
(5,0.8748214)
(6,0.89017856)
(7,0.89875)
(8,0.90660715)
(9,0.9080357)
(10,0.91)
(11,0.9114286)
(12,0.91732144)
(13,0.91785717)
(14,0.92035717)
(15,0.92464286)
(16,0.9269643)
(17,0.9276786)
(18,0.92732143)
(19,0.9333929)
(20,0.93035716)
(21,0.9351786)
(22,0.9332143)
(23,0.9382143)
(24,0.9392857)
(25,0.9383929)
(26,0.93892854)
(27,0.9426786)
(28,0.9430357)
(29,0.9417857)
(30,0.94125)
(31,0.94625)
(32,0.9475)
(33,0.94285715)
(34,0.9473214)
(35,0.9448214)
(36,0.94839287)
(37,0.94910717)
(38,0.94785714)
(39,0.94910717)
(40,0.94910717)
(41,0.95017856)
(42,0.9514286)
(43,0.9507143)
(44,0.95196426)
(45,0.95125)
(46,0.9525)
(47,0.9532143)
(48,0.9530357)
(49,0.95410717)
(50,0.95589286)
};
\addplot[color=red,thick,
%every mark/.append style={solid, fill=blue},mark=*,mark size=2.0] coordinates {
no marks] coordinates {
(1,0.79285717)
(2,0.838571429)
(3,0.85857141)
(4,0.882857144)
(5,0.89142859)
(6,0.89142859)
(7,0.912857115)
(8,0.904285729)
(9,0.910000026)
(10,0.908571422)
(11,0.914285719)
(12,0.915714264)
(13,0.922857165)
(14,0.920000017)
(15,0.92428571)
(16,0.921428561)
(17,0.925714314)
(18,0.92428571)
(19,0.92428571)
(20,0.925714314)
(21,0.92428571)
(22,0.92428571)
(23,0.925714314)
(24,0.927142859)
(25,0.925714314)
(26,0.925714314)
(27,0.928571403)
(28,0.928571403)
(29,0.927142859)
(30,0.930000007)
(31,0.928571403)
(32,0.930000007)
(33,0.931428552)
(34,0.930000007)
(35,0.931428552)
(36,0.930000007)
(37,0.920000017)
(38,0.928571403)
(39,0.932857156)
(40,0.931428552)
(41,0.928571403)
(42,0.932857156)
(43,0.928571403)
(44,0.931428552)
(45,0.9342857)
(46,0.931428552)
(47,0.931428552)
(48,0.928571403)
(49,0.932857156)
(50,0.932857156)
};
\legend{Train, Validation}
\end{axis}
\end{tikzpicture}


==> figures/w2v_dnn_accuracy_overfit.tex <==
%\begin{tikzpicture}[scale=0.75]
\begin{tikzpicture}[scale=0.45]
\begin{axis}[smooth,
		   width=0.7\textwidth,
		   height=0.575\textwidth,
%		   /pgf/number format/1000 sep={},
	 	   x tick label style={
%		   	rotate=90,
   		 	/pgf/number format/.cd,
			/pgf/number format/1000 sep={},
   			fixed,
   			fixed zerofill,
    			precision=0
		   },
	 	   y tick label style={
%		   	rotate=90,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=2
		    },
                    xmin=0,xmax=101,
                    ymin=0.685,ymax=1.015,
                    legend pos=south west,
%                    legend cell align={left},
                    xtick={0,20,40,60,80,100},
%                    ytick={0.80,0.82,0.84,0.86,0.88,0.90,0.92,0.94,0.96,0.98,1.00},
                    ytick={0.70,0.75,0.80,0.85,0.9,0.95,1.00},
                    xlabel={Epoch},
                    ylabel={Accuracy}] 
\addplot[color=blue,thick,
%every mark/.append style={solid, fill=blue},mark=*,mark size=2.0] coordinates {
no marks] coordinates {
(1,0.8345)
(2,0.9114)
(3,0.9262)
(4,0.9359)
(5,0.9407)
(6,0.9427)
(7,0.9479)
(8,0.9488)
(9,0.9514)
(10,0.952)
(11,0.9573)
(12,0.958)
(13,0.9625)
(14,0.9611)
(15,0.967)
(16,0.9671)
(17,0.9682)
(18,0.9652)
(19,0.9688)
(20,0.9671)
(21,0.9712)
(22,0.9725)
(23,0.9736)
(24,0.9755)
(25,0.9743)
(26,0.9761)
(27,0.9775)
(28,0.9775)
(29,0.9775)
(30,0.9743)
(31,0.9755)
(32,0.9802)
(33,0.9804)
(34,0.978)
(35,0.9832)
(36,0.9814)
(37,0.9777)
(38,0.9793)
(39,0.9805)
(40,0.9827)
(41,0.9846)
(42,0.9839)
(43,0.9859)
(44,0.9857)
(45,0.9839)
(46,0.9834)
(47,0.9821)
(48,0.988)
(49,0.9866)
(50,0.9875)
(51,0.9875)
(52,0.9886)
(53,0.9884)
(54,0.9891)
(55,0.9902)
(56,0.9821)
(57,0.9873)
(58,0.9911)
(59,0.9907)
(60,0.9902)
(61,0.9912)
(62,0.9912)
(63,0.9896)
(64,0.9871)
(65,0.9875)
(66,0.9904)
(67,0.9911)
(68,0.9895)
(69,0.9923)
(70,0.9929)
(71,0.9937)
(72,0.9927)
(73,0.993)
(74,0.9934)
(75,0.9912)
(76,0.9961)
(77,0.9937)
(78,0.9921)
(79,0.9932)
(80,0.9946)
(81,0.9909)
(82,0.9816)
(83,0.9871)
(84,0.9921)
(85,0.9962)
(86,0.9964)
(87,0.9973)
(88,0.9975)
(89,0.9973)
(90,0.9945)
(91,0.997)
(92,0.9961)
(93,0.9966)
(94,0.9971)
(95,0.9962)
(96,0.9939)
(97,0.9934)
(98,0.9907)
(99,0.9855)
(100,0.9898)
};
\addplot[color=red,thick,
%every mark/.append style={solid, fill=blue},mark=*,mark size=2.0] coordinates {
no marks] coordinates {
(1,0.9057)
(2,0.9086)
(3,0.9314)
(4,0.9343)
(5,0.9343)
(6,0.9386)
(7,0.94)
(8,0.9371)
(9,0.9443)
(10,0.9414)
(11,0.9486)
(12,0.9514)
(13,0.95)
(14,0.9371)
(15,0.9557)
(16,0.9543)
(17,0.95)
(18,0.9543)
(19,0.96)
(20,0.96)
(21,0.9586)
(22,0.9657)
(23,0.9671)
(24,0.9657)
(25,0.97)
(26,0.9629)
(27,0.9643)
(28,0.9614)
(29,0.9571)
(30,0.9657)
(31,0.9629)
(32,0.96)
(33,0.9643)
(34,0.9629)
(35,0.96)
(36,0.9643)
(37,0.9586)
(38,0.9629)
(39,0.9614)
(40,0.9629)
(41,0.9629)
(42,0.9586)
(43,0.9643)
(44,0.9671)
(45,0.9629)
(46,0.9671)
(47,0.9671)
(48,0.9671)
(49,0.9686)
(50,0.97)
(51,0.9643)
(52,0.97)
(53,0.9657)
(54,0.9671)
(55,0.9571)
(56,0.9671)
(57,0.9671)
(58,0.9714)
(59,0.9714)
(60,0.9729)
(61,0.9743)
(62,0.9786)
(63,0.9686)
(64,0.9686)
(65,0.9686)
(66,0.9757)
(67,0.9743)
(68,0.9714)
(69,0.9686)
(70,0.9729)
(71,0.9729)
(72,0.9686)
(73,0.9757)
(74,0.9757)
(75,0.9714)
(76,0.9729)
(77,0.9729)
(78,0.9714)
(79,0.9671)
(80,0.9714)
(81,0.97)
(82,0.9657)
(83,0.9686)
(84,0.97)
(85,0.97)
(86,0.97)
(87,0.9743)
(88,0.9729)
(89,0.9714)
(90,0.9643)
(91,0.9714)
(92,0.9729)
(93,0.9729)
(94,0.9714)
(95,0.9671)
(96,0.97)
(97,0.9643)
(98,0.97)
(99,0.9657)
(100,0.9643)
};
\legend{Train, Validation}
\end{axis}
\end{tikzpicture}


==> figures/w2v_dnn_loss.tex <==
%\begin{tikzpicture}[scale=0.75]
\begin{tikzpicture}[scale=0.45]
\begin{axis}[smooth,
		   width=0.7\textwidth,
		   height=0.575\textwidth,
%		   /pgf/number format/1000 sep={},
	 	   x tick label style={
%		   	rotate=90,
   		 	/pgf/number format/.cd,
			/pgf/number format/1000 sep={},
   			fixed,
   			fixed zerofill,
    			precision=0
		   },
	 	   y tick label style={
%		   	rotate=90,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=2
		    },
                    xmin=0,xmax=51,
                    ymin=0.05,ymax=1.05,
                    legend pos=north west,
%                    legend cell align={left},
                    xtick={0,10,20,30,40,50},
%                    ytick={0.80,0.82,0.84,0.86,0.88,0.90,0.92,0.94,0.96,0.98,1.00},
                    ytick={0.10,0.25,0.40,0.55,0.70,0.85,1.00},
                    xlabel={Epoch},
                    ylabel={Loss}] 
\addplot[color=blue,thick,
%every mark/.append style={solid, fill=blue},mark=*,mark size=2.0] coordinates {
no marks] coordinates {
(1,0.993583475)
(2,0.623260944)
(3,0.526650244)
(4,0.462146021)
(5,0.432060893)
(6,0.399390475)
(7,0.375822915)
(8,0.357584706)
(9,0.341194986)
(10,0.329667254)
(11,0.315581441)
(12,0.302646858)
(13,0.292861869)
(14,0.28711817)
(15,0.27550378)
(16,0.264240122)
(17,0.260284946)
(18,0.25525384)
(19,0.244352488)
(20,0.242318082)
(21,0.234674936)
(22,0.233480839)
(23,0.228449663)
(24,0.220132955)
(25,0.216236781)
(26,0.212652539)
(27,0.208110942)
(28,0.204027626)
(29,0.204481677)
(30,0.200427046)
(31,0.198242775)
(32,0.192677604)
(33,0.197981449)
(34,0.185909744)
(35,0.189982233)
(36,0.181657344)
(37,0.181050217)
(38,0.178739839)
(39,0.178575353)
(40,0.173580302)
(41,0.175041577)
(42,0.170569214)
(43,0.173547392)
(44,0.165685829)
(45,0.167142163)
(46,0.16466791)
(47,0.161820625)
(48,0.159894938)
(49,0.158430053)
(50,0.157113887)
};
\addplot[color=red,thick,
%every mark/.append style={solid, fill=blue},mark=*,mark size=2.0] coordinates {
no marks] coordinates {
(1,0.665807072)
(2,0.528993826)
(3,0.468224478)
(4,0.426759508)
(5,0.40040251)
(6,0.384634595)
(7,0.363593454)
(8,0.346087998)
(9,0.332107288)
(10,0.326745799)
(11,0.311575041)
(12,0.30399909)
(13,0.299667582)
(14,0.288340208)
(15,0.282442882)
(16,0.275267928)
(17,0.271501679)
(18,0.267937987)
(19,0.262266881)
(20,0.257590703)
(21,0.255599833)
(22,0.250973973)
(23,0.24776231)
(24,0.241819074)
(25,0.239341017)
(26,0.238422062)
(27,0.236478758)
(28,0.231716682)
(29,0.230772535)
(30,0.228826243)
(31,0.22882313)
(32,0.225377031)
(33,0.221251733)
(34,0.218162468)
(35,0.227031198)
(36,0.215799067)
(37,0.227760011)
(38,0.214234929)
(39,0.211140055)
(40,0.208483458)
(41,0.209055964)
(42,0.204872709)
(43,0.208044992)
(44,0.203497264)
(45,0.204845486)
(46,0.20530177)
(47,0.202094266)
(48,0.203649787)
(49,0.199258097)
(50,0.199936236)
};
\legend{Train, Validation}
\end{axis}
\end{tikzpicture}


==> figures/w2v_dnn_loss_overfit.tex <==
%\begin{tikzpicture}[scale=0.75]
\begin{tikzpicture}[scale=0.45]
\begin{axis}[smooth,
		   width=0.7\textwidth,
		   height=0.575\textwidth,
%		   /pgf/number format/1000 sep={},
	 	   x tick label style={
%		   	rotate=90,
   		 	/pgf/number format/.cd,
			/pgf/number format/1000 sep={},
   			fixed,
   			fixed zerofill,
    			precision=0
		   },
	 	   y tick label style={
%		   	rotate=90,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=1
		    },
                    xmin=0,xmax=101,
                    ymin=-0.02,ymax=0.62,
                    legend pos=north west,
%                    legend cell align={left},
                    xtick={0,20,40,60,80,100},
%                    ytick={0.80,0.82,0.84,0.86,0.88,0.90,0.92,0.94,0.96,0.98,1.00},
                    ytick={0.0,0.1,0.2,0.3,0.4,0.5,0.6},
                    xlabel={Epoch},
                    ylabel={Loss}] 
\addplot[color=blue,thick,
%every mark/.append style={solid, fill=blue},mark=*,mark size=2.0] coordinates {
no marks] coordinates {
(1,0.5238)
(2,0.3191)
(3,0.2566)
(4,0.2198)
(5,0.2009)
(6,0.1896)
(7,0.1695)
(8,0.1623)
(9,0.1509)
(10,0.1471)
(11,0.1328)
(12,0.1267)
(13,0.1187)
(14,0.121)
(15,0.1093)
(16,0.1072)
(17,0.107)
(18,0.1051)
(19,0.1037)
(20,0.109)
(21,0.0944)
(22,0.0931)
(23,0.0861)
(24,0.0801)
(25,0.0804)
(26,0.078)
(27,0.0711)
(28,0.0801)
(29,0.0795)
(30,0.086)
(31,0.0808)
(32,0.0719)
(33,0.0667)
(34,0.0717)
(35,0.0599)
(36,0.0709)
(37,0.0648)
(38,0.0639)
(39,0.0612)
(40,0.0567)
(41,0.0532)
(42,0.0545)
(43,0.0491)
(44,0.0502)
(45,0.0648)
(46,0.0564)
(47,0.0585)
(48,0.0452)
(49,0.044)
(50,0.0423)
(51,0.0419)
(52,0.0434)
(53,0.0393)
(54,0.0361)
(55,0.0357)
(56,0.0592)
(57,0.0432)
(58,0.0325)
(59,0.033)
(60,0.0341)
(61,0.0319)
(62,0.0329)
(63,0.0348)
(64,0.043)
(65,0.0397)
(66,0.0322)
(67,0.0309)
(68,0.0311)
(69,0.0273)
(70,0.0244)
(71,0.0223)
(72,0.0245)
(73,0.023)
(74,0.0213)
(75,0.0267)
(76,0.0191)
(77,0.0223)
(78,0.0235)
(79,0.0206)
(80,0.0197)
(81,0.0375)
(82,0.0778)
(83,0.0454)
(84,0.027)
(85,0.0136)
(86,0.0139)
(87,0.0139)
(88,0.012)
(89,0.0116)
(90,0.0206)
(91,0.0141)
(92,0.015)
(93,0.0143)
(94,0.0134)
(95,0.0136)
(96,0.0195)
(97,0.021)
(98,0.0287)
(99,0.0521)
(100,0.0382)
};
\addplot[color=red,thick,
%every mark/.append style={solid, fill=blue},mark=*,mark size=2.0] coordinates {
no marks] coordinates {
(1,0.322)
(2,0.3005)
(3,0.2557)
(4,0.221)
(5,0.2188)
(6,0.2259)
(7,0.2127)
(8,0.2073)
(9,0.2085)
(10,0.2008)
(11,0.1991)
(12,0.1909)
(13,0.1882)
(14,0.226)
(15,0.1786)
(16,0.1963)
(17,0.227)
(18,0.2048)
(19,0.2047)
(20,0.1819)
(21,0.1967)
(22,0.1942)
(23,0.1886)
(24,0.1829)
(25,0.1767)
(26,0.1976)
(27,0.2066)
(28,0.2094)
(29,0.2258)
(30,0.2056)
(31,0.1955)
(32,0.204)
(33,0.2245)
(34,0.2048)
(35,0.2158)
(36,0.1934)
(37,0.2277)
(38,0.2423)
(39,0.2501)
(40,0.231)
(41,0.2181)
(42,0.2656)
(43,0.2372)
(44,0.2506)
(45,0.2441)
(46,0.2623)
(47,0.2596)
(48,0.2295)
(49,0.2121)
(50,0.2371)
(51,0.2133)
(52,0.2277)
(53,0.2198)
(54,0.2538)
(55,0.2443)
(56,0.2722)
(57,0.2666)
(58,0.2533)
(59,0.2505)
(60,0.2419)
(61,0.2504)
(62,0.2421)
(63,0.236)
(64,0.256)
(65,0.2586)
(66,0.26)
(67,0.2536)
(68,0.2858)
(69,0.2647)
(70,0.2519)
(71,0.2637)
(72,0.2891)
(73,0.2604)
(74,0.2775)
(75,0.2998)
(76,0.3062)
(77,0.2707)
(78,0.3137)
(79,0.2958)
(80,0.3037)
(81,0.3324)
(82,0.3995)
(83,0.4236)
(84,0.3274)
(85,0.3349)
(86,0.3263)
(87,0.336)
(88,0.3436)
(89,0.3252)
(90,0.344)
(91,0.3313)
(92,0.3425)
(93,0.3417)
(94,0.3427)
(95,0.3676)
(96,0.3553)
(97,0.3566)
(98,0.3809)
(99,0.4192)
(100,0.3922)
};
\legend{Train, Validation}
\end{axis}
\end{tikzpicture}


==> figures/w2v_knn2.tex <==
%\begin{tikzpicture}[scale=0.75]
\begin{tikzpicture}[scale=0.6]
\begin{axis}[smooth,
		   width=0.7\textwidth,
		   height=0.575\textwidth,
%		   /pgf/number format/1000 sep={},
	 	   x tick label style={
%		   	rotate=90,
   		 	/pgf/number format/.cd,
			/pgf/number format/1000 sep={},
   			fixed,
   			fixed zerofill,
    			precision=0
		   },
	 	   y tick label style={
%		   	rotate=90,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=2
		    },
                    xmin=0,xmax=101,
                    ymin=0.85,ymax=0.97,
%                    legend pos=south east,
%                    legend cell align={left},
                    xtick={0,10,20,30,40,50,60,70,80,90,100},
%                    ytick={0.80,0.82,0.84,0.86,0.88,0.90,0.92,0.94,0.96,0.98,1.00},
                    ytick={0.86,0.88,0.90,0.92,0.94,0.96},
                    xlabel={Number of neighbors~$k$},
                    ylabel={Accuracy}] 
\addplot[color=blue,ultra thick,
%every mark/.append style={solid, fill=blue},mark=*,mark size=2.0] coordinates {
no marks] coordinates {
(1,0.955142857)
(2,0.950285714)
(3,0.945)
(4,0.945428571)
(5,0.943142857)
(6,0.942714286)
(7,0.939714286)
(8,0.937857143)
(9,0.935285714)
(10,0.933714286)
(11,0.931142857)
(12,0.93)
(13,0.928857143)
(14,0.927428571)
(15,0.926571429)
(16,0.925428571)
(17,0.925)
(18,0.923714286)
(19,0.922428571)
(20,0.922285714)
(21,0.921142857)
(22,0.920857143)
(23,0.919)
(24,0.918428571)
(25,0.917142857)
(26,0.916714286)
(27,0.916142857)
(28,0.916571429)
(29,0.916428571)
(30,0.916285714)
(31,0.915428571)
(32,0.914714286)
(33,0.913428571)
(34,0.912571429)
(35,0.910571429)
(36,0.910142857)
(37,0.908571429)
(38,0.908)
(39,0.906428571)
(40,0.906)
(41,0.905142857)
(42,0.903714286)
(43,0.902142857)
(44,0.901)
(45,0.900285714)
(46,0.899571429)
(47,0.898428571)
(48,0.897285714)
(49,0.896857143)
(50,0.896428571)
(51,0.895857143)
(52,0.895428571)
(53,0.895428571)
(54,0.894714286)
(55,0.893857143)
(56,0.892857143)
(57,0.892142857)
(58,0.891714286)
(59,0.890857143)
(60,0.890857143)
(61,0.890428571)
(62,0.889428571)
(63,0.887714286)
(64,0.887857143)
(65,0.886714286)
(66,0.886)
(67,0.886142857)
(68,0.886142857)
(69,0.884142857)
(70,0.884571429)
(71,0.884857143)
(72,0.884142857)
(73,0.883714286)
(74,0.882142857)
(75,0.881571429)
(76,0.880714286)
(77,0.879571429)
(78,0.879428571)
(79,0.879428571)
(80,0.879571429)
(81,0.878)
(82,0.878428571)
(83,0.878142857)
(84,0.877)
(85,0.877285714)
(86,0.877142857)
(87,0.877285714)
(88,0.877)
(89,0.876571429)
(90,0.876)
(91,0.875571429)
(92,0.875857143)
(93,0.875142857)
(94,0.875714286)
(95,0.875428571)
(96,0.875142857)
(97,0.875)
(98,0.874285714)
(99,0.874857143)
(100,0.873857143)
};
%\legend{Baseline HMM, HMM2Vec, Word2Vec}
\end{axis}
\end{tikzpicture}


==> figures/w2v_svm_2.tex <==
\begin{tikzpicture}[scale=0.6, every node/.style={scale=1.0}]
    \begin{axis}[
        width  = 0.8*\textwidth,
        height = 8cm,
        ymin=0.0,ymax=1.25,
        ytick={0,0.2,0.4,0.6,0.8,1.0},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=11.0pt,
%        ymajorgrids = true,
        xlabel = {Window size},
        ylabel = {Accuracy},
        symbolic x coords={$W=1$,$W=5$,$W=10$,$W=30$,$W=100$},
        xtick=data,
	y tick label style={
%		rotate=90,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
    		precision=2},
%	yticklabel pos=right,
%        xtick = data,
        x tick label style={
%        		rotate=60,
		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={rotate=90, 
        								   anchor=west,
								   font=\footnotesize,
								   /pgf/number format/.cd,
								   	fixed zerofill,
									precision=4
								   },
        %%%%%
%        enlarge x limits=0.03,
        enlarge x limits=0.175,
%        enlarge x limits=0.25,
        legend cell align=left,
        legend pos=south east,
%        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.89,0.02)},
%                anchor=south,
%                column sep=1ex
%        },
%        axis x line*=bottom
    ]
\addplot[fill=red,opacity=1.00] %%%%% 20 opcodes
coordinates {
($W=1$,0.9983)
($W=5$,0.9816)
($W=10$,0.9533)
($W=30$,0.9033)
($W=100$,0.8383)
};
\addplot[fill=blue,opacity=1.00] %%%%% 31 opcodes
coordinates {
($W=1$,0.9966)
($W=5$,0.9966)
($W=10$,0.9850)
($W=30$,0.9400)
($W=100$,0.9333)
};
\addplot[fill=green,opacity=1.00] %%%%% 40 opcodes
coordinates {
($W=1$,1.00)
($W=5$,0.9933)
($W=10$,0.9983)
($W=30$,0.9816)
($W=100$,0.9533)
};
\legend{20 opcodes,31 opcodes,40 opcodes}
\end{axis}
\end{tikzpicture}


==> figures/w2v_svm_linear.tex <==
%\begin{tikzpicture}[scale=0.95, every node/.style={scale=1.0}]
\begin{tikzpicture}[scale=0.6, every node/.style={scale=1.0}]
    \begin{axis}[
        width  = 0.8*\textwidth,
        height = 8cm,
        ymin=0.0,ymax=1.12,
        ytick={0,0.2,0.4,0.6,0.8,1.0},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=11.0pt,
%        ymajorgrids = true,
        xlabel = {Embedding vector length},
        ylabel = {Accuracy},
        ylabel shift = -2.5pt,
        symbolic x coords={$N=2$, $N=31$,$N=100$},
	y tick label style={
%		rotate=90,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
    		precision=1},
%	yticklabel pos=right,
%        xtick = data,
        xtick={$N=2$,$N=31$,$N=100$},
        x tick label style={
%        		rotate=60,
		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={rotate=90, 
        								   anchor=west,
								   font=\footnotesize,
								   /pgf/number format/.cd,
								   	fixed zerofill,
									precision=2
								   },
        %%%%%
%        enlarge x limits=0.03,
        enlarge x limits=0.25,
%        enlarge x limits=0.25,
        legend cell align=left,
        legend pos=south east,
%        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.89,0.02)},
%                anchor=south,
%                column sep=1ex
%        },
%        axis x line*=bottom
    ]
\addplot[fill=red,opacity=1.00] %%%%% 20 opcodes
coordinates {
($N=2$,0.88)
($N=31$,0.95)
($N=100$,0.93)
};
\addplot[fill=blue,opacity=1.00] %%%%% 20 opcodes
coordinates {
($N=2$,0.89)
($N=31$,0.94)
($N=100$,0.94)
};
\addplot[fill=green,opacity=1.00] %%%%% 20 opcodes
coordinates {
($N=2$,0.87)
($N=31$,0.95)
($N=100$,0.93)
};
\addplot[fill=yellow,opacity=1.00] %%%%% 20 opcodes
coordinates {
($N=2$,0.85)
($N=31$,0.93)
($N=100$,0.92)
};
\addplot[fill=brown,opacity=1.00] %%%%% 20 opcodes
coordinates {
($N=2$,0.81)
($N=31$,0.90)
($N=100$,0.92)
};
\legend{$W=1$,$W=5$,$W=10$,$W=30$,$W=100$}
\end{axis}
\end{tikzpicture}


==> figures/w2v_svm_rbf.tex <==
%\begin{tikzpicture}[scale=0.95, every node/.style={scale=1.0}]
\begin{tikzpicture}[scale=0.6, every node/.style={scale=1.0}]
    \begin{axis}[
        width  = 0.8*\textwidth,
        height = 8cm,
        ymin=0.0,ymax=1.12,
        ytick={0,0.2,0.4,0.6,0.8,1.0},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=11.0pt,
%        ymajorgrids = true,
        xlabel = {Embedding vector length},
        ylabel = {Accuracy},
        ylabel shift = -2.5pt,
        symbolic x coords={$N=2$, $N=31$,$N=100$},
	y tick label style={
%		rotate=90,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
    		precision=1},
%	yticklabel pos=right,
%        xtick = data,
        xtick={$N=2$,$N=31$,$N=100$},
        x tick label style={
%        		rotate=60,
		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={rotate=90, 
        								   anchor=west,
								   font=\footnotesize,
								   /pgf/number format/.cd,
								   	fixed zerofill,
									precision=2
								   },
        %%%%%
%        enlarge x limits=0.03,
        enlarge x limits=0.25,
%        enlarge x limits=0.25,
        legend cell align=left,
        legend pos=south east,
%        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.89,0.02)},
%                anchor=south,
%                column sep=1ex
%        },
%        axis x line*=bottom
    ]
\addplot[fill=red,opacity=1.00] %%%%% 20 opcodes
coordinates {
($N=2$,0.90)
($N=31$,0.95)
($N=100$,0.93)
};
\addplot[fill=blue,opacity=1.00] %%%%% 20 opcodes
coordinates {
($N=2$,0.92)
($N=31$,0.93)
($N=100$,0.94)
};
\addplot[fill=green,opacity=1.00] %%%%% 20 opcodes
coordinates {
($N=2$,0.91)
($N=31$,0.95)
($N=100$,0.94)
};
\addplot[fill=yellow,opacity=1.00] %%%%% 20 opcodes
coordinates {
($N=2$,0.92)
($N=31$,0.93)
($N=100$,0.92)
};
\addplot[fill=brown,opacity=1.00] %%%%% 20 opcodes
coordinates {
($N=2$,0.91)
($N=31$,0.91)
($N=100$,0.92)
};
\legend{$W=1$,$W=5$,$W=10$,$W=30$,$W=100$}
\end{axis}
\end{tikzpicture}

